Twisted orbifold Gromov-Witten invariants

Let $\ix$ be a smooth Deligne-Mumford stack over the complex numbers. One can define twisted orbifold Gromov-Witten invariants of $\ix$ by considering multiplicative invertible characteristic classes of various bundles on the moduli spaces of stable maps $\ix_{g,n,d}$, cupping them with evaluation and cotangent line classes and then integrating against the virtual fundamental class. These are more general than the twisted invariants introduced by Tseng. We express the generating series of the twisted invariants in terms of the generating series of the untwisted ones. We derive the corollaries which are used in the work of Givental-Tonita on the quantum K-theory of a complex manifold X.

==> doi.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'doi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{269.375pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95914479)%
    \put(0,0){\includegraphics[width=\unitlength]{doi.pdf}}%
    \put(0.06366589,0.91651137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Z}_{\circ,1}$}}}%
    \put(0.45271462,0.91651137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Z}_{\circ,2}$}}}%
    \put(0.8150348,0.91651137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Z}_{\circ,3}$}}}%
    \put(0.07554524,0.45024687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Z}_{12}$}}}%
    \put(0.65763341,0.44727703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Z}_{23}$}}}%
  \end{picture}%
\endgroup

